Compact-Bench: Measuring What Context Compaction Costs Long-Horizon Coding Agents

Context compaction lets long-horizon coding agents continue beyond their context windows, but can erase the state needed to finish a task. Prior evaluations measure efficiency, retained information, or end-to-end success, leaving the effect of a specific history replacement difficult to isolate. Compact-Bench pairs full-history and summary-only continuations from a shared repository state, and evaluates recurring details and successive production compactions. It covers 35 SWE-bench repairs, 146 agentic sessions, and 106 production chains. Across 14 summarizer backbones, stable damage ranges from 5-64% of 22 full-history successes: Claude Opus 4.8 preserves the most repairs, while DeepSeek-Flash damages the most. With Kimi-K3 as summarizer, the Kimi Code prompt preserves the most task continuations (19/22), whereas Claude Code retains the most recurring details (15.0%). LLM summaries retain at most 16.0% of recurring details, compared with 79.1% for mechanical extraction; production summaries retain 15.7% at the first boundary. Failures recur across methods: one repair is damaged by 13/14 backbones, and another by all 5 prompts. These results show that reliable compaction requires preserving the progress needed to complete a task, and that retaining relevant information alone does not ensure successful continuation. Code is available at https://github.com/cai-jianfeng/compact-bench and data is available at https://huggingface.co/datasets/caijanfeng/compact-bench.

==> cell_heatmap_tikz.tex <==
\begin{tikzpicture}[x=10.8pt,y=10.8pt,font=\fontsize{8}{9.6}\selectfont]
\node[anchor=east,inner sep=2pt] at (0,-0.5) {flask-5014};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,0) rectangle (1,-1);
\node[inner sep=0pt] at (0.5,-0.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,0) rectangle (2,-1);
\node[inner sep=0pt] at (1.5,-0.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,0) rectangle (3,-1);
\node[inner sep=0pt] at (2.5,-0.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,0) rectangle (4,-1);
\node[inner sep=0pt] at (3.5,-0.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (4,0) rectangle (5,-1);
\node[inner sep=0pt] at (4.5,-0.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,0) rectangle (6,-1);
\node[inner sep=0pt] at (5.5,-0.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (6,0) rectangle (7,-1);
\node[inner sep=0pt] at (6.5,-0.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (7,0) rectangle (8,-1);
\node[inner sep=0pt] at (7.5,-0.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (8,0) rectangle (9,-1);
\node[inner sep=0pt] at (8.5,-0.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (9,0) rectangle (10,-1);
\node[inner sep=0pt] at (9.5,-0.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (10,0) rectangle (11,-1);
\node[inner sep=0pt] at (10.5,-0.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (11,0) rectangle (12,-1);
\node[inner sep=0pt] at (11.5,-0.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,0) rectangle (13,-1);
\node[inner sep=0pt] at (12.5,-0.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,0) rectangle (14,-1);
\node[inner sep=0pt] at (13.5,-0.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-1.5) {requests-5414};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-1) rectangle (1,-2);
\node[inner sep=0pt] at (0.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-1) rectangle (2,-2);
\node[inner sep=0pt] at (1.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-1) rectangle (3,-2);
\node[inner sep=0pt] at (2.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-1) rectangle (4,-2);
\node[inner sep=0pt] at (3.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-1) rectangle (5,-2);
\node[inner sep=0pt] at (4.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-1) rectangle (6,-2);
\node[inner sep=0pt] at (5.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (6,-1) rectangle (7,-2);
\node[inner sep=0pt] at (6.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (7,-1) rectangle (8,-2);
\node[inner sep=0pt] at (7.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (8,-1) rectangle (9,-2);
\node[inner sep=0pt] at (8.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (9,-1) rectangle (10,-2);
\node[inner sep=0pt] at (9.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (10,-1) rectangle (11,-2);
\node[inner sep=0pt] at (10.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (11,-1) rectangle (12,-2);
\node[inner sep=0pt] at (11.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (12,-1) rectangle (13,-2);
\node[inner sep=0pt] at (12.5,-1.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (13,-1) rectangle (14,-2);
\node[inner sep=0pt] at (13.5,-1.5) {P};
\node[anchor=east,inner sep=2pt] at (0,-2.5) {xarray-3677};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-2) rectangle (1,-3);
\node[inner sep=0pt] at (0.5,-2.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-2) rectangle (2,-3);
\node[inner sep=0pt] at (1.5,-2.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-2) rectangle (3,-3);
\node[inner sep=0pt] at (2.5,-2.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (3,-2) rectangle (4,-3);
\node[inner sep=0pt] at (3.5,-2.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (4,-2) rectangle (5,-3);
\node[inner sep=0pt] at (4.5,-2.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-2) rectangle (6,-3);
\node[inner sep=0pt] at (5.5,-2.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (6,-2) rectangle (7,-3);
\node[inner sep=0pt] at (6.5,-2.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (7,-2) rectangle (8,-3);
\node[inner sep=0pt] at (7.5,-2.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (8,-2) rectangle (9,-3);
\node[inner sep=0pt] at (8.5,-2.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (9,-2) rectangle (10,-3);
\node[inner sep=0pt] at (9.5,-2.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (10,-2) rectangle (11,-3);
\node[inner sep=0pt] at (10.5,-2.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (11,-2) rectangle (12,-3);
\node[inner sep=0pt] at (11.5,-2.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-2) rectangle (13,-3);
\node[inner sep=0pt] at (12.5,-2.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-2) rectangle (14,-3);
\node[inner sep=0pt] at (13.5,-2.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-3.5) {xarray-4629};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-3) rectangle (1,-4);
\node[inner sep=0pt] at (0.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-3) rectangle (2,-4);
\node[inner sep=0pt] at (1.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-3) rectangle (3,-4);
\node[inner sep=0pt] at (2.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-3) rectangle (4,-4);
\node[inner sep=0pt] at (3.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-3) rectangle (5,-4);
\node[inner sep=0pt] at (4.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-3) rectangle (6,-4);
\node[inner sep=0pt] at (5.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (6,-3) rectangle (7,-4);
\node[inner sep=0pt] at (6.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (7,-3) rectangle (8,-4);
\node[inner sep=0pt] at (7.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (8,-3) rectangle (9,-4);
\node[inner sep=0pt] at (8.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (9,-3) rectangle (10,-4);
\node[inner sep=0pt] at (9.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (10,-3) rectangle (11,-4);
\node[inner sep=0pt] at (10.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (11,-3) rectangle (12,-4);
\node[inner sep=0pt] at (11.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (12,-3) rectangle (13,-4);
\node[inner sep=0pt] at (12.5,-3.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (13,-3) rectangle (14,-4);
\node[inner sep=0pt] at (13.5,-3.5) {P};
\node[anchor=east,inner sep=2pt] at (0,-4.5) {xarray-6721};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-4) rectangle (1,-5);
\node[inner sep=0pt] at (0.5,-4.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-4) rectangle (2,-5);
\node[inner sep=0pt] at (1.5,-4.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (2,-4) rectangle (3,-5);
\node[inner sep=0pt] at (2.5,-4.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-4) rectangle (4,-5);
\node[inner sep=0pt] at (3.5,-4.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-4) rectangle (5,-5);
\node[inner sep=0pt] at (4.5,-4.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-4) rectangle (6,-5);
\node[inner sep=0pt] at (5.5,-4.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (6,-4) rectangle (7,-5);
\node[inner sep=0pt] at (6.5,-4.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (7,-4) rectangle (8,-5);
\node[inner sep=0pt] at (7.5,-4.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (8,-4) rectangle (9,-5);
\node[inner sep=0pt] at (8.5,-4.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (9,-4) rectangle (10,-5);
\node[inner sep=0pt] at (9.5,-4.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (10,-4) rectangle (11,-5);
\node[inner sep=0pt] at (10.5,-4.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (11,-4) rectangle (12,-5);
\node[inner sep=0pt] at (11.5,-4.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (12,-4) rectangle (13,-5);
\node[inner sep=0pt] at (12.5,-4.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (13,-4) rectangle (14,-5);
\node[inner sep=0pt] at (13.5,-4.5) {P};
\node[anchor=east,inner sep=2pt] at (0,-5.5) {pylint-6903};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-5) rectangle (1,-6);
\node[inner sep=0pt] at (0.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-5) rectangle (2,-6);
\node[inner sep=0pt] at (1.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-5) rectangle (3,-6);
\node[inner sep=0pt] at (2.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-5) rectangle (4,-6);
\node[inner sep=0pt] at (3.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-5) rectangle (5,-6);
\node[inner sep=0pt] at (4.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-5) rectangle (6,-6);
\node[inner sep=0pt] at (5.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (6,-5) rectangle (7,-6);
\node[inner sep=0pt] at (6.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (7,-5) rectangle (8,-6);
\node[inner sep=0pt] at (7.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (8,-5) rectangle (9,-6);
\node[inner sep=0pt] at (8.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (9,-5) rectangle (10,-6);
\node[inner sep=0pt] at (9.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (10,-5) rectangle (11,-6);
\node[inner sep=0pt] at (10.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (11,-5) rectangle (12,-6);
\node[inner sep=0pt] at (11.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (12,-5) rectangle (13,-6);
\node[inner sep=0pt] at (12.5,-5.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (13,-5) rectangle (14,-6);
\node[inner sep=0pt] at (13.5,-5.5) {P};
\node[anchor=east,inner sep=2pt] at (0,-6.5) {pytest-10081};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-6) rectangle (1,-7);
\node[inner sep=0pt] at (0.5,-6.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (1,-6) rectangle (2,-7);
\node[inner sep=0pt] at (1.5,-6.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (2,-6) rectangle (3,-7);
\node[inner sep=0pt] at (2.5,-6.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (3,-6) rectangle (4,-7);
\node[inner sep=0pt] at (3.5,-6.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (4,-6) rectangle (5,-7);
\node[inner sep=0pt] at (4.5,-6.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (5,-6) rectangle (6,-7);
\node[inner sep=0pt] at (5.5,-6.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (6,-6) rectangle (7,-7);
\node[inner sep=0pt] at (6.5,-6.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (7,-6) rectangle (8,-7);
\node[inner sep=0pt] at (7.5,-6.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (8,-6) rectangle (9,-7);
\node[inner sep=0pt] at (8.5,-6.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (9,-6) rectangle (10,-7);
\node[inner sep=0pt] at (9.5,-6.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (10,-6) rectangle (11,-7);
\node[inner sep=0pt] at (10.5,-6.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (11,-6) rectangle (12,-7);
\node[inner sep=0pt] at (11.5,-6.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-6) rectangle (13,-7);
\node[inner sep=0pt] at (12.5,-6.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-6) rectangle (14,-7);
\node[inner sep=0pt] at (13.5,-6.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-7.5) {pytest-5631};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-7) rectangle (1,-8);
\node[inner sep=0pt] at (0.5,-7.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-7) rectangle (2,-8);
\node[inner sep=0pt] at (1.5,-7.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-7) rectangle (3,-8);
\node[inner sep=0pt] at (2.5,-7.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-7) rectangle (4,-8);
\node[inner sep=0pt] at (3.5,-7.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-7) rectangle (5,-8);
\node[inner sep=0pt] at (4.5,-7.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-7) rectangle (6,-8);
\node[inner sep=0pt] at (5.5,-7.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (6,-7) rectangle (7,-8);
\node[inner sep=0pt] at (6.5,-7.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (7,-7) rectangle (8,-8);
\node[inner sep=0pt] at (7.5,-7.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (8,-7) rectangle (9,-8);
\node[inner sep=0pt] at (8.5,-7.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (9,-7) rectangle (10,-8);
\node[inner sep=0pt] at (9.5,-7.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (10,-7) rectangle (11,-8);
\node[inner sep=0pt] at (10.5,-7.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (11,-7) rectangle (12,-8);
\node[inner sep=0pt] at (11.5,-7.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-7) rectangle (13,-8);
\node[inner sep=0pt] at (12.5,-7.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-7) rectangle (14,-8);
\node[inner sep=0pt] at (13.5,-7.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-8.5) {pytest-5809};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-8) rectangle (1,-9);
\node[inner sep=0pt] at (0.5,-8.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-8) rectangle (2,-9);
\node[inner sep=0pt] at (1.5,-8.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-8) rectangle (3,-9);
\node[inner sep=0pt] at (2.5,-8.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-8) rectangle (4,-9);
\node[inner sep=0pt] at (3.5,-8.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-8) rectangle (5,-9);
\node[inner sep=0pt] at (4.5,-8.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-8) rectangle (6,-9);
\node[inner sep=0pt] at (5.5,-8.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (6,-8) rectangle (7,-9);
\node[inner sep=0pt] at (6.5,-8.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (7,-8) rectangle (8,-9);
\node[inner sep=0pt] at (7.5,-8.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (8,-8) rectangle (9,-9);
\node[inner sep=0pt] at (8.5,-8.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (9,-8) rectangle (10,-9);
\node[inner sep=0pt] at (9.5,-8.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (10,-8) rectangle (11,-9);
\node[inner sep=0pt] at (10.5,-8.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (11,-8) rectangle (12,-9);
\node[inner sep=0pt] at (11.5,-8.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (12,-8) rectangle (13,-9);
\node[inner sep=0pt] at (12.5,-8.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (13,-8) rectangle (14,-9);
\node[inner sep=0pt] at (13.5,-8.5) {P};
\node[anchor=east,inner sep=2pt] at (0,-9.5) {pytest-6202};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-9) rectangle (1,-10);
\node[inner sep=0pt] at (0.5,-9.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-9) rectangle (2,-10);
\node[inner sep=0pt] at (1.5,-9.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-9) rectangle (3,-10);
\node[inner sep=0pt] at (2.5,-9.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-9) rectangle (4,-10);
\node[inner sep=0pt] at (3.5,-9.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-9) rectangle (5,-10);
\node[inner sep=0pt] at (4.5,-9.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (5,-9) rectangle (6,-10);
\node[inner sep=0pt] at (5.5,-9.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (6,-9) rectangle (7,-10);
\node[inner sep=0pt] at (6.5,-9.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (7,-9) rectangle (8,-10);
\node[inner sep=0pt] at (7.5,-9.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (8,-9) rectangle (9,-10);
\node[inner sep=0pt] at (8.5,-9.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (9,-9) rectangle (10,-10);
\node[inner sep=0pt] at (9.5,-9.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (10,-9) rectangle (11,-10);
\node[inner sep=0pt] at (10.5,-9.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (11,-9) rectangle (12,-10);
\node[inner sep=0pt] at (11.5,-9.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-9) rectangle (13,-10);
\node[inner sep=0pt] at (12.5,-9.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-9) rectangle (14,-10);
\node[inner sep=0pt] at (13.5,-9.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-10.5) {pytest-7205};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-10) rectangle (1,-11);
\node[inner sep=0pt] at (0.5,-10.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-10) rectangle (2,-11);
\node[inner sep=0pt] at (1.5,-10.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-10) rectangle (3,-11);
\node[inner sep=0pt] at (2.5,-10.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-10) rectangle (4,-11);
\node[inner sep=0pt] at (3.5,-10.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (4,-10) rectangle (5,-11);
\node[inner sep=0pt] at (4.5,-10.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-10) rectangle (6,-11);
\node[inner sep=0pt] at (5.5,-10.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (6,-10) rectangle (7,-11);
\node[inner sep=0pt] at (6.5,-10.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (7,-10) rectangle (8,-11);
\node[inner sep=0pt] at (7.5,-10.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (8,-10) rectangle (9,-11);
\node[inner sep=0pt] at (8.5,-10.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (9,-10) rectangle (10,-11);
\node[inner sep=0pt] at (9.5,-10.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (10,-10) rectangle (11,-11);
\node[inner sep=0pt] at (10.5,-10.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (11,-10) rectangle (12,-11);
\node[inner sep=0pt] at (11.5,-10.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-10) rectangle (13,-11);
\node[inner sep=0pt] at (12.5,-10.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-10) rectangle (14,-11);
\node[inner sep=0pt] at (13.5,-10.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-11.5) {pytest-7432};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-11) rectangle (1,-12);
\node[inner sep=0pt] at (0.5,-11.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-11) rectangle (2,-12);
\node[inner sep=0pt] at (1.5,-11.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-11) rectangle (3,-12);
\node[inner sep=0pt] at (2.5,-11.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-11) rectangle (4,-12);
\node[inner sep=0pt] at (3.5,-11.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-11) rectangle (5,-12);
\node[inner sep=0pt] at (4.5,-11.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-11) rectangle (6,-12);
\node[inner sep=0pt] at (5.5,-11.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (6,-11) rectangle (7,-12);
\node[inner sep=0pt] at (6.5,-11.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (7,-11) rectangle (8,-12);
\node[inner sep=0pt] at (7.5,-11.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (8,-11) rectangle (9,-12);
\node[inner sep=0pt] at (8.5,-11.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (9,-11) rectangle (10,-12);
\node[inner sep=0pt] at (9.5,-11.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (10,-11) rectangle (11,-12);
\node[inner sep=0pt] at (10.5,-11.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (11,-11) rectangle (12,-12);
\node[inner sep=0pt] at (11.5,-11.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-11) rectangle (13,-12);
\node[inner sep=0pt] at (12.5,-11.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-11) rectangle (14,-12);
\node[inner sep=0pt] at (13.5,-11.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-12.5) {pytest-7490};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-12) rectangle (1,-13);
\node[inner sep=0pt] at (0.5,-12.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (1,-12) rectangle (2,-13);
\node[inner sep=0pt] at (1.5,-12.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-12) rectangle (3,-13);
\node[inner sep=0pt] at (2.5,-12.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-12) rectangle (4,-13);
\node[inner sep=0pt] at (3.5,-12.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (4,-12) rectangle (5,-13);
\node[inner sep=0pt] at (4.5,-12.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (5,-12) rectangle (6,-13);
\node[inner sep=0pt] at (5.5,-12.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (6,-12) rectangle (7,-13);
\node[inner sep=0pt] at (6.5,-12.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (7,-12) rectangle (8,-13);
\node[inner sep=0pt] at (7.5,-12.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (8,-12) rectangle (9,-13);
\node[inner sep=0pt] at (8.5,-12.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (9,-12) rectangle (10,-13);
\node[inner sep=0pt] at (9.5,-12.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (10,-12) rectangle (11,-13);
\node[inner sep=0pt] at (10.5,-12.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (11,-12) rectangle (12,-13);
\node[inner sep=0pt] at (11.5,-12.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-12) rectangle (13,-13);
\node[inner sep=0pt] at (12.5,-12.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-12) rectangle (14,-13);
\node[inner sep=0pt] at (13.5,-12.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-13.5) {pytest-7521};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-13) rectangle (1,-14);
\node[inner sep=0pt] at (0.5,-13.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-13) rectangle (2,-14);
\node[inner sep=0pt] at (1.5,-13.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-13) rectangle (3,-14);
\node[inner sep=0pt] at (2.5,-13.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-13) rectangle (4,-14);
\node[inner sep=0pt] at (3.5,-13.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (4,-13) rectangle (5,-14);
\node[inner sep=0pt] at (4.5,-13.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (5,-13) rectangle (6,-14);
\node[inner sep=0pt] at (5.5,-13.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (6,-13) rectangle (7,-14);
\node[inner sep=0pt] at (6.5,-13.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (7,-13) rectangle (8,-14);
\node[inner sep=0pt] at (7.5,-13.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (8,-13) rectangle (9,-14);
\node[inner sep=0pt] at (8.5,-13.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (9,-13) rectangle (10,-14);
\node[inner sep=0pt] at (9.5,-13.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (10,-13) rectangle (11,-14);
\node[inner sep=0pt] at (10.5,-13.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (11,-13) rectangle (12,-14);
\node[inner sep=0pt] at (11.5,-13.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-13) rectangle (13,-14);
\node[inner sep=0pt] at (12.5,-13.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-13) rectangle (14,-14);
\node[inner sep=0pt] at (13.5,-13.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-14.5) {pytest-7571};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-14) rectangle (1,-15);
\node[inner sep=0pt] at (0.5,-14.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (1,-14) rectangle (2,-15);
\node[inner sep=0pt] at (1.5,-14.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-14) rectangle (3,-15);
\node[inner sep=0pt] at (2.5,-14.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-14) rectangle (4,-15);
\node[inner sep=0pt] at (3.5,-14.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (4,-14) rectangle (5,-15);
\node[inner sep=0pt] at (4.5,-14.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (5,-14) rectangle (6,-15);
\node[inner sep=0pt] at (5.5,-14.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (6,-14) rectangle (7,-15);
\node[inner sep=0pt] at (6.5,-14.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (7,-14) rectangle (8,-15);
\node[inner sep=0pt] at (7.5,-14.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (8,-14) rectangle (9,-15);
\node[inner sep=0pt] at (8.5,-14.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (9,-14) rectangle (10,-15);
\node[inner sep=0pt] at (9.5,-14.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (10,-14) rectangle (11,-15);
\node[inner sep=0pt] at (10.5,-14.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (11,-14) rectangle (12,-15);
\node[inner sep=0pt] at (11.5,-14.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-14) rectangle (13,-15);
\node[inner sep=0pt] at (12.5,-14.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-14) rectangle (14,-15);
\node[inner sep=0pt] at (13.5,-14.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-15.5) {pytest-7982};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-15) rectangle (1,-16);
\node[inner sep=0pt] at (0.5,-15.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-15) rectangle (2,-16);
\node[inner sep=0pt] at (1.5,-15.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-15) rectangle (3,-16);
\node[inner sep=0pt] at (2.5,-15.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-15) rectangle (4,-16);
\node[inner sep=0pt] at (3.5,-15.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (4,-15) rectangle (5,-16);
\node[inner sep=0pt] at (4.5,-15.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (5,-15) rectangle (6,-16);
\node[inner sep=0pt] at (5.5,-15.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (6,-15) rectangle (7,-16);
\node[inner sep=0pt] at (6.5,-15.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (7,-15) rectangle (8,-16);
\node[inner sep=0pt] at (7.5,-15.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (8,-15) rectangle (9,-16);
\node[inner sep=0pt] at (8.5,-15.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (9,-15) rectangle (10,-16);
\node[inner sep=0pt] at (9.5,-15.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (10,-15) rectangle (11,-16);
\node[inner sep=0pt] at (10.5,-15.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (11,-15) rectangle (12,-16);
\node[inner sep=0pt] at (11.5,-15.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-15) rectangle (13,-16);
\node[inner sep=0pt] at (12.5,-15.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-15) rectangle (14,-16);
\node[inner sep=0pt] at (13.5,-15.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-16.5) {pytest-8399};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-16) rectangle (1,-17);
\node[inner sep=0pt] at (0.5,-16.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-16) rectangle (2,-17);
\node[inner sep=0pt] at (1.5,-16.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-16) rectangle (3,-17);
\node[inner sep=0pt] at (2.5,-16.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-16) rectangle (4,-17);
\node[inner sep=0pt] at (3.5,-16.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (4,-16) rectangle (5,-17);
\node[inner sep=0pt] at (4.5,-16.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (5,-16) rectangle (6,-17);
\node[inner sep=0pt] at (5.5,-16.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (6,-16) rectangle (7,-17);
\node[inner sep=0pt] at (6.5,-16.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (7,-16) rectangle (8,-17);
\node[inner sep=0pt] at (7.5,-16.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (8,-16) rectangle (9,-17);
\node[inner sep=0pt] at (8.5,-16.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (9,-16) rectangle (10,-17);
\node[inner sep=0pt] at (9.5,-16.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (10,-16) rectangle (11,-17);
\node[inner sep=0pt] at (10.5,-16.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (11,-16) rectangle (12,-17);
\node[inner sep=0pt] at (11.5,-16.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-16) rectangle (13,-17);
\node[inner sep=0pt] at (12.5,-16.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-16) rectangle (14,-17);
\node[inner sep=0pt] at (13.5,-16.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-17.5) {sphinx-9230};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (0,-17) rectangle (1,-18);
\node[inner sep=0pt] at (0.5,-17.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (1,-17) rectangle (2,-18);
\node[inner sep=0pt] at (1.5,-17.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (2,-17) rectangle (3,-18);
\node[inner sep=0pt] at (2.5,-17.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (3,-17) rectangle (4,-18);
\node[inner sep=0pt] at (3.5,-17.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-17) rectangle (5,-18);
\node[inner sep=0pt] at (4.5,-17.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-17) rectangle (6,-18);
\node[inner sep=0pt] at (5.5,-17.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (6,-17) rectangle (7,-18);
\node[inner sep=0pt] at (6.5,-17.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (7,-17) rectangle (8,-18);
\node[inner sep=0pt] at (7.5,-17.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (8,-17) rectangle (9,-18);
\node[inner sep=0pt] at (8.5,-17.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (9,-17) rectangle (10,-18);
\node[inner sep=0pt] at (9.5,-17.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (10,-17) rectangle (11,-18);
\node[inner sep=0pt] at (10.5,-17.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (11,-17) rectangle (12,-18);
\node[inner sep=0pt] at (11.5,-17.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-17) rectangle (13,-18);
\node[inner sep=0pt] at (12.5,-17.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (13,-17) rectangle (14,-18);
\node[inner sep=0pt] at (13.5,-17.5) {P};
\node[anchor=east,inner sep=2pt] at (0,-18.5) {sphinx-9591};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-18) rectangle (1,-19);
\node[inner sep=0pt] at (0.5,-18.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-18) rectangle (2,-19);
\node[inner sep=0pt] at (1.5,-18.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-18) rectangle (3,-19);
\node[inner sep=0pt] at (2.5,-18.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (3,-18) rectangle (4,-19);
\node[inner sep=0pt] at (3.5,-18.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-18) rectangle (5,-19);
\node[inner sep=0pt] at (4.5,-18.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-18) rectangle (6,-19);
\node[inner sep=0pt] at (5.5,-18.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (6,-18) rectangle (7,-19);
\node[inner sep=0pt] at (6.5,-18.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (7,-18) rectangle (8,-19);
\node[inner sep=0pt] at (7.5,-18.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (8,-18) rectangle (9,-19);
\node[inner sep=0pt] at (8.5,-18.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (9,-18) rectangle (10,-19);
\node[inner sep=0pt] at (9.5,-18.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (10,-18) rectangle (11,-19);
\node[inner sep=0pt] at (10.5,-18.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (11,-18) rectangle (12,-19);
\node[inner sep=0pt] at (11.5,-18.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (12,-18) rectangle (13,-19);
\node[inner sep=0pt] at (12.5,-18.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (13,-18) rectangle (14,-19);
\node[inner sep=0pt] at (13.5,-18.5) {P};
\node[anchor=east,inner sep=2pt] at (0,-19.5) {sympy-12481};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-19) rectangle (1,-20);
\node[inner sep=0pt] at (0.5,-19.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-19) rectangle (2,-20);
\node[inner sep=0pt] at (1.5,-19.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (2,-19) rectangle (3,-20);
\node[inner sep=0pt] at (2.5,-19.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (3,-19) rectangle (4,-20);
\node[inner sep=0pt] at (3.5,-19.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-19) rectangle (5,-20);
\node[inner sep=0pt] at (4.5,-19.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (5,-19) rectangle (6,-20);
\node[inner sep=0pt] at (5.5,-19.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (6,-19) rectangle (7,-20);
\node[inner sep=0pt] at (6.5,-19.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (7,-19) rectangle (8,-20);
\node[inner sep=0pt] at (7.5,-19.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (8,-19) rectangle (9,-20);
\node[inner sep=0pt] at (8.5,-19.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (9,-19) rectangle (10,-20);
\node[inner sep=0pt] at (9.5,-19.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (10,-19) rectangle (11,-20);
\node[inner sep=0pt] at (10.5,-19.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (11,-19) rectangle (12,-20);
\node[inner sep=0pt] at (11.5,-19.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (12,-19) rectangle (13,-20);
\node[inner sep=0pt] at (12.5,-19.5) {F};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-19) rectangle (14,-20);
\node[inner sep=0pt] at (13.5,-19.5) {F};
\node[anchor=east,inner sep=2pt] at (0,-20.5) {sympy-13480};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-20) rectangle (1,-21);
\node[inner sep=0pt] at (0.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-20) rectangle (2,-21);
\node[inner sep=0pt] at (1.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-20) rectangle (3,-21);
\node[inner sep=0pt] at (2.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (3,-20) rectangle (4,-21);
\node[inner sep=0pt] at (3.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-20) rectangle (5,-21);
\node[inner sep=0pt] at (4.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-20) rectangle (6,-21);
\node[inner sep=0pt] at (5.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (6,-20) rectangle (7,-21);
\node[inner sep=0pt] at (6.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (7,-20) rectangle (8,-21);
\node[inner sep=0pt] at (7.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (8,-20) rectangle (9,-21);
\node[inner sep=0pt] at (8.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (9,-20) rectangle (10,-21);
\node[inner sep=0pt] at (9.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (10,-20) rectangle (11,-21);
\node[inner sep=0pt] at (10.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (11,-20) rectangle (12,-21);
\node[inner sep=0pt] at (11.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (12,-20) rectangle (13,-21);
\node[inner sep=0pt] at (12.5,-20.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (13,-20) rectangle (14,-21);
\node[inner sep=0pt] at (13.5,-20.5) {P};
\node[anchor=east,inner sep=2pt] at (0,-21.5) {sympy-13551};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (0,-21) rectangle (1,-22);
\node[inner sep=0pt] at (0.5,-21.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (1,-21) rectangle (2,-22);
\node[inner sep=0pt] at (1.5,-21.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (2,-21) rectangle (3,-22);
\node[inner sep=0pt] at (2.5,-21.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (3,-21) rectangle (4,-22);
\node[inner sep=0pt] at (3.5,-21.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (4,-21) rectangle (5,-22);
\node[inner sep=0pt] at (4.5,-21.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (5,-21) rectangle (6,-22);
\node[inner sep=0pt] at (5.5,-21.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (6,-21) rectangle (7,-22);
\node[inner sep=0pt] at (6.5,-21.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (7,-21) rectangle (8,-22);
\node[inner sep=0pt] at (7.5,-21.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (8,-21) rectangle (9,-22);
\node[inner sep=0pt] at (8.5,-21.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (9,-21) rectangle (10,-22);
\node[inner sep=0pt] at (9.5,-21.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (10,-21) rectangle (11,-22);
\node[inner sep=0pt] at (10.5,-21.5) {F};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (11,-21) rectangle (12,-22);
\node[inner sep=0pt] at (11.5,-21.5) {P};
\filldraw[fill=teal!16,draw=white,line width=.35pt] (12,-21) rectangle (13,-22);
\node[inner sep=0pt] at (12.5,-21.5) {P};
\filldraw[fill=orange!28,draw=white,line width=.35pt] (13,-21) rectangle (14,-22);
\node[inner sep=0pt] at (13.5,-21.5) {F};
\node[anchor=east,rotate=60,inner sep=2pt] at (0.5,-22.15) {Opus 4.8};
\node[anchor=east,rotate=60,inner sep=2pt] at (1.5,-22.15) {K3};
\node[anchor=east,rotate=60,inner sep=2pt] at (2.5,-22.15) {Luna};
\node[anchor=east,rotate=60,inner sep=2pt] at (3.5,-22.15) {Sol};
\node[anchor=east,rotate=60,inner sep=2pt] at (4.5,-22.15) {F5};
\node[anchor=east,rotate=60,inner sep=2pt] at (5.5,-22.15) {F5.1};
\node[anchor=east,rotate=60,inner sep=2pt] at (6.5,-22.15) {Astra};
\node[anchor=east,rotate=60,inner sep=2pt] at (7.5,-22.15) {Qwen};
\node[anchor=east,rotate=60,inner sep=2pt] at (8.5,-22.15) {Terra};
\node[anchor=east,rotate=60,inner sep=2pt] at (9.5,-22.15) {O5.5};
\node[anchor=east,rotate=60,inner sep=2pt] at (10.5,-22.15) {GLM};
\node[anchor=east,rotate=60,inner sep=2pt] at (11.5,-22.15) {V4Pro};
\node[anchor=east,rotate=60,inner sep=2pt] at (12.5,-22.15) {Hy4};
\node[anchor=east,rotate=60,inner sep=2pt] at (13.5,-22.15) {Flash};
\end{tikzpicture}

